Quantum corrections in nanoplasmonics: shape, scale, and material

The classical treatment of plasmonics is insufficient at the nanometer-scale due to quantum mechanical surface phenomena. Here, an extension to the classical paradigm is reported which rigorously remedies this deficiency through the incorporation of first-principles surface response functions - the Feibelman d-parameters - in general geometries. Several analytical results for the leading-order plasmonic quantum corrections are obtained in a first-principles setting; particularly, a clear separation of the roles of shape, scale, and material is established. The utility of the formalism is illustrated by the derivation of a modified sum-rule for complementary structures, a rigorous reformulation of Kreibig's phenomenological damping prescription, and an account of the small-scale resonance-shifting of simple and noble metal nanostructures. These insights open the technological design space and deepen our fundamental understanding of nanoplasmonics beyond the classical regime.

==> table1.tex <==
\def\tabsizeA{\small}
\def\tabsizeB{\footnotesize}
\def\tabsizeC{\ssmall}
\def\xw{1.2}
\def\h{.45}
\def\ch{.225}
\def\cw{1.1}
\def\r{.375}
\def\colw{1.3cm}
\tabcolsep=0.11cm


\begin{tabular}{>{\raggedleft\arraybackslash} m{1.2cm} 
				%>{\centering\arraybackslash}  m{1cm}
				>{\centering\arraybackslash}  m{1.9cm}
				>{\centering\arraybackslash}  m{1.9cm}
				>{\centering\arraybackslash}  m{2.6cm}} 
%------------------- HEADER -------------------
\toprule
\tabsizeA Geometry &
\tabsizeA $\tfrac{1}{2\pi}\Lambda^{\scriptscriptstyle (0)}$ &
\tabsizeA $\tfrac{1}{2\pi}\Lambda_{\sperp}$ &
\tabsizeA $\tfrac{1}{2\pi}\Lambda_{\spar}$ \\
\midrule 
%------------------- HALF-SPACE -------------------
\begin{tikzpicture}
\fill [white] (-\xw/2,\h/1.15) rectangle (\xw/2,0);
\shade (-\xw/2,-\h/1.15) rectangle (\xw/2,0);
\draw (-\xw/2,0) -- (\xw/2,0);
\draw [dash pattern = on 1.25pt off 1.75pt] (-\xw/2,-\h/1.15) -- (\xw/2,-\h/1.15);
\draw (-\xw/2,0) node [below right,inner sep = 0.2pt] {\tabsizeC\textsf{half-space}};
\end{tikzpicture}  
& \tabsizeA $0$
& \tabsizeA $-k$
& \tabsizeA $k$\\
%------------------- SLAB -------------------
\begin{tikzpicture}
\fill [white] (-\xw/2,-\h/1.15) rectangle (\xw/2,\h/1.15);
\shade (-\xw/2,-\h/2.5) rectangle (\xw/2,\h/2.5);
\draw [mygray,thin] (\xw/3,\h/2.5) -- (\xw/3,.21*\h); 
\draw [mygray,thin] (\xw/3,-\h/2.5) -- (\xw/3,-.21*\h); 
\draw [mygray] (\xw/3,0) node {\ssmall $t$};
\draw (-\xw/2,-\h/2.5) -- (\xw/2,-\h/2.5);
\draw (-\xw/2,\h/2.5) -- (\xw/2,\h/2.5);
\draw (-\xw/2,\h/2.5) node [below right,inner sep = 0.2pt] {\tabsizeC\textsf{slab}};
\end{tikzpicture}
& \tabsizeA $\mp \e^{-k t}$
& \tabsizeA $-(1\mp \e^{-kt})k$
& \tabsizeA $(1\pm \e^{-kt})k$\\
%------------------- GAP -------------------
\begin{tikzpicture}
%\fill [white] (-\xw/2,-\h) rectangle (\xw/2,\h);
\shade [top color=gray,bottom color=white] (-\xw/2,-\h/1.15) rectangle (\xw/2,-\h/2.5);
\shade [top color=white,bottom color=gray] (-\xw/2,\h/1.15) rectangle (\xw/2,\h/2.5);
\draw [mygray,thin] (\xw/3,\h/2.5) -- (\xw/3,.21*\h); 
\draw [mygray,thin] (\xw/3,-\h/2.5) -- (\xw/3,-.21*\h); 
\draw [mygray] (\xw/3,0) node {\ssmall $t$};
\draw (-\xw/2,-\h/2.5) -- (\xw/2,-\h/2.5);
\draw (-\xw/2,\h/2.5) -- (\xw/2,\h/2.5);
\draw [dash pattern = on 1.25pt off 1.75pt] (-\xw/2,\h/1.15) -- (\xw/2,\h/1.15);
\draw [dash pattern = on 1.25pt off 1.75pt] (-\xw/2,-\h/1.15) -- (\xw/2,-\h/1.15);
\draw (-\xw/2,\h/2.5) node [above right,inner sep = 0.2pt] {\tabsizeC\textsf{gap}};
\end{tikzpicture}
& \tabsizeA $\pm \e^{-k t}$
& \tabsizeA $-(1\mp \e^{-kt})k$
& \tabsizeA $(1\pm \e^{-kt})k$\\
%------------------- SPHERE -------------------
\begin{tikzpicture}
\draw [mygray,thin,densely dotted] ({.05*\r},\r) -- ({1.5*\r},\r);
\draw [mygray,thin,densely dotted] ({.05*\r},-\r) -- ({1.5*\r},-\r);
\draw [mygray,thin] ({1.5*\r},\r) -- ({1.5*\r},-\r) node [midway,fill=white,inner sep=1pt] {\ssmall $2R$};

\shadedraw (0,0) circle (\r cm);
%\draw [densely dashed] (\r,0) arc (0:-180:{\r} and \r/2);
\draw [densely dashed] (\r,0) arc (0:-115:{\r} and \r/2);
\draw [densely dashed] (0,\r) arc (90:-90:{\r/5} and \r);
\def\myshift#1{\raisebox{-.225ex}}
\path [postaction={decorate,decoration={text along path,text align=center,text={|\tabsizeC\sffamily\myshift|sphere}}}] ({\r*cos(230)*.675},{\r*sin(230)*.675}) arc (230:80:{\r*.675});
\end{tikzpicture}    
& \tabsizeA $\displaystyle-\frac{1}{2l+1}$
& \tabsizeA $\displaystyle-\frac{2 l(l+1)}{(2l+1)R}$
& \tabsizeA $\displaystyle \frac{2 l(l+1)}{(2l+1)R}$\\
%------------------- CYLINDER -------------------
\begin{tikzpicture}
\shade (\cw/2,\ch) arc (90:-90:{\ch/3} and \ch) -- (-\cw/2,-\ch) arc (-90:90:{\ch/3} and \ch) -- (\cw/2,\ch) -- cycle;
\draw [dash pattern = on 1.25pt off 1.75pt] (\cw/2,\ch) arc (90:-90:{\ch/3} and \ch) ;
\shade [left color=gray,right color=white,fill opacity = .5] (-\cw/2,\ch) arc (90:450:{\ch/3} and \ch) ;
\draw [dash pattern = on 1.25pt off 1.75pt] (-\cw/2,\ch) arc (90:360:{\ch/3} and \ch) ;
\draw (-\cw/2,\ch) -- (\cw/2,\ch);
\draw (-\cw/2,-\ch) -- (\cw/2,-\ch);
\draw [densely dashed] (\cw/4,\ch) arc (90:-90:{\ch/3} and \ch) ;
\draw [densely dashed] (-\cw/4,-\ch) arc (-90:20:{\ch/3} and \ch);
\def\cmx{\cw/40}
\def\rotlab{-17}
\coordinate (A) at ({-\cmx+cos(\rotlab)*.2},{\ch + sin(\rotlab)*.2}); 
\coordinate (B) at ({-\cmx+cos(\rotlab)*.2},{-\ch + sin(\rotlab)*.2}); 
\draw [mygray,thin,densely dotted] (-\cmx,\ch) --  (A);
\draw [mygray,thin,densely dotted] (-\cmx,-\ch) -- (B);
\draw [mygray,thin] (A) -- ({-\cmx+cos(\rotlab)*.2},{.5*\ch + sin(\rotlab)*.2});
\draw [mygray,thin] (B) -- ({-\cmx+cos(\rotlab)*.2},{-.5*\ch + sin(\rotlab)*.2});
\draw [mygray] ({-\cmx+cos(-15)*.2},{sin(\rotlab)*.2}) node {\ssmall $2R$};
\draw (-\cw/2-\cw/22.5,\ch) node [below right,inner sep = 0.2pt] {\tabsizeC\textsf{cylinder}};
\end{tikzpicture}  
& \tabsizeB $\tilde{k}\big[K_m(\tilde{k})I_{m}(\tilde{k})\big]'$ 
& \tabsizeB $\displaystyle\frac{\big(\tfrac{1}{2\pi}\Lambda^{\scriptscriptstyle(0)}\big)^2 - 1}{2 K_m(\tilde{k})I_m(\tilde{k}) R}$ 
& \tabsizeB $\displaystyle 2K_m(\tilde{k})I_m(\tilde{k})\frac{m^2+\tilde{k}^2}{R}$\\
%---------------------------------------------------------------------------------
\bottomrule
\end{tabular}
